Topological Structures in the Standard Model at High $T$

Topological Structures in the Standard Model at high $T$ are discussed.

==> (inline-ps-0) <==
 /fig1a { /ed {exch def} def
/scs {/thestring ed /ypos ed /xpos ed xpos ypos moveto
thestring false charpath flattenpath pathbbox
/ury ed /urx ed /lly ed /llx ed newpath xpos ypos moveto
urx llx sub 2 div neg ury lly sub 2 div neg rmoveto
thestring show} def
1 1.44 div dup scale
90 50 translate
0 -12 translate
/radius 10 def
/length 25 def
/labelsep 10 def
1 setlinewidth
-90 0 moveto -60 0 lineto -35 +25 -15 +25 0 +25 curveto stroke
+90 0 moveto +60 0 lineto +35 +25 +15 +25 0 +25 curveto stroke
-90 0 moveto -60 0 lineto -35 -25 -15 -25 0 -25 curveto stroke
+90 0 moveto +60 0 lineto +35 -25 +15 -25 0 -25 curveto stroke
/Times-Roman findfont 10 scalefont setfont
-75 -10 (p) scs
0 -35 (k) scs
0.5 setlinewidth
[4] 0 setdash
-60 10 moveto -60 -50 lineto stroke
+60 10 moveto +60 -50 lineto stroke
%%
} def

==> (inline-ps-1) <==
 /fig1b {
/ed {exch def} def
/scs {/thestring exch def /ypos ed /xpos ed
xpos ypos moveto
thestring false charpath flattenpath pathbbox
/ury ed /urx ed /lly ed /llx ed
newpath xpos ypos moveto
urx llx sub 2 div neg ury lly sub 2 div neg rmoveto
thestring show} def
/circle {newpath 0 0 radius 0 360 arc closepath
gsave 0.95 setgray fill grestore 0.5 setlinewidth stroke} def
/radius 10 def
/length 25 def
/labelsep 10 def
1 1.44 div dup scale
90 50 translate
0 -12 translate
1 setlinewidth
-90 0 moveto -60 0 lineto -35 +25 -15 +25 0 +25 curveto stroke
+90 0 moveto +60 0 lineto +35 +25 +15 +25 0 +25 curveto stroke
-90 0 moveto -60 0 lineto -35 -25 -15 -25 0 -25 curveto stroke
+90 0 moveto +60 0 lineto +35 -25 +15 -25 0 -25 curveto stroke
newpath 0 -23 18 0 360 arc closepath gsave 1 setgray fill grestore stroke
/Times-Roman findfont 10 scalefont setfont
-75 -8 (p) scs
-40 -25 (k) scs
+40 -25 (k) scs
-22 -12 (g) scs
+22 -12 (g) scs
0.5 setlinewidth
[4] 0 setdash
-60 10 moveto -60 -50 lineto stroke
+60 10 moveto +60 -50 lineto stroke
} def

==> (inline-ps-2) <==
 /ed {exch def} def
/scs {/thestring exch def /ypos ed /xpos ed
xpos ypos moveto
thestring false charpath flattenpath pathbbox
/ury ed /urx ed /lly ed /llx ed
newpath xpos ypos moveto
urx llx sub 2 div neg ury lly sub 2 div neg rmoveto
thestring show} def
/bphoton { /wc 12 def /hc 15 def /bit ed /y2 ed /x2 ed /y1 ed /x1 ed
0.24 setlinewidth 0 setgray /m matrix currentmatrix def
x1 y1 translate x2 x1 sub dup mul y2 y1 sub dup mul add sqrt /length exch def
y2 y1 sub x2 x1 sub atan rotate
length wc div ceiling /numc ed
length numc div /lenc ed 0 0 moveto
1 1 numc {pop lenc 2 div dup hc bit mul dup 3 1 roll neg lenc 0 rcurveto} for
stroke m setmatrix } def
/circle {newpath 0 0 radius 0 360 arc closepath
gsave 0.95 setgray fill grestore 0.5 setlinewidth stroke} def
/point
{/ang exch def
ang cos radius mul               ang sin radius mul
ang cos radius length add mul    ang sin radius length add mul
1 bphoton
ang cos radius length add labelsep add mul
ang sin radius length add labelsep add mul
(A) scs
} def
/doit
{0.75 0.75 scale
1 1.44 div dup scale
/radius 10 def
/length 25 def
/labelsep 10 def
/Times-Roman findfont 13 scalefont setfont
%% the height of the A will affect the bounding box outcome...
0 0 moveto
(A) false charpath flattenpath pathbbox exch pop exch sub exch pop 2 div
labelsep add length add radius add dup translate
newpath
%% i guess because of magic whitespace for descenders?
0 3 translate
/startang ed /numphotons ed
360 numphotons div /incrang ed
circle
startang incrang 359 startang add {point} for} def
